QBF Merge Resolution is powerful but unnatural

The Merge Resolution proof system (M-Res) for QBFs, proposed by Beyersdorff et al. in 2019, explicitly builds partial strategies inside refutations. The original motivation for this approach was to overcome the limitations encountered in long-distance Q-Resolution proof system (LD-Q-Res), where the syntactic side-conditions, while prohibiting all unsound resolutions, also end up prohibiting some sound resolutions. However, while the advantage of M-Res over many other resolution-based QBF proof systems was already demonstrated, a comparison with LD-Q-Res itself had remained open. In this paper, we settle this question. We show that M-Res has an exponential advantage over not only LD-Q-Res, but even over LQU$^+$-Res and IRM, the most powerful among currently known resolution-based QBF proof systems. Combining this with results from Beyersdorff et al. 2020, we conclude that M-Res is incomparable with LQU-Res and LQU$^+$-Res. Our proof method reveals two additional and curious features about M-Res: (i) M-Res is not closed under restrictions, and is hence not a natural proof system, and (ii) weakening axiom clauses with existential variables provably yields an exponential advantage over M-Res without weakening. We further show that in the context of regular derivations, weakening axiom clauses with universal variables provably yields an exponential advantage over M-Res without weakening. These results suggest that M-Res is better used with weakening, though whether M-Res with weakening is closed under restrictions remains open. We note that even with weakening, M-Res continues to be simulated by eFrege $+$ $\forall$red (the simulation of ordinary M-Res was shown recently by Chew and Slivovsky).

==> fig-proof-system-relations-tikz.tex <==
\begin{tikzpicture}
	
	\newcommand{\ExpResFile}{-2.5}
	\newcommand{\MergeFile}{5}
	\newcommand{\MergeFileOffset}{1.75}
	\newcommand{\LDQFile}{10.4}
	\newcommand{\QFile}{10.4}
	\newcommand{\LQUFile}{15}
	\newcommand{\QUFile}{15}
	\newcommand{\eFregeFile}{6.35}
	
	\newcommand{\MergeRank}{5.1}
	\newcommand{\MergeRankOffset}{1.5}
	\newcommand{\FregeRank}{8.275}
	\newcommand{\eFregeRank}{10}
	\newcommand{\LQUplusRank}{6.6}
	\newcommand{\LQURank}{5}
	\newcommand{\LDQRank}{1.5}
	\newcommand{\QURank}{1.7}
	\newcommand{\QRank}{0}
	\newcommand{\ExpResRank}{0.5}
	\newcommand{\IRRank}{3.55}
	\newcommand{\IRMRank}{6.6}
	
	
	\newcommand{\RecHeight}{0.8}
	\newcommand{\ExpResRecWidth}{1.4}
	\newcommand{\LQURecWidth}{1.6}
	\newcommand{\MResRecWidth}{1.8}
	
	\newcommand{\LQRecTopLeftX}{\LQUFile - \LQURecWidth}
	\newcommand{\LQRecTopLeftY}{\LQUplusRank + \RecHeight}
	\newcommand{\LQRecBotRightX}{\QUFile + \LQURecWidth}
	\newcommand{\LQRecBotRightY}{\QURank - \RecHeight}
	\newcommand{\ExpResRecTopLeftX}{\ExpResFile - \ExpResRecWidth}
	\newcommand{\ExpResRecTopLeftY}{\IRMRank + \RecHeight}
	\newcommand{\ExpResRecBotRightX}{\ExpResFile + \ExpResRecWidth}
	\newcommand{\ExpResRecBotRightY}{\ExpResRank - \RecHeight}
	\newcommand{\MRecTopLeftX}{\MergeFile - \MergeFileOffset - \MResRecWidth}
	\newcommand{\MRecTopLeftY}{\MergeRank + \MergeRankOffset + \RecHeight}
	\newcommand{\MRecBotRightX}{\MergeFile + \MergeFileOffset + \MResRecWidth}
	\newcommand{\MRecBotRightY}{\MergeRank - \MergeRankOffset - \RecHeight}
	
	\draw[fill=black!5,rounded corners = 0.15cm] (\LQRecTopLeftX, \LQUplusRank + \RecHeight) rectangle (\LQRecBotRightX, \QURank - \RecHeight);
	\draw[fill=black!5,rounded corners = 0.15cm] (\ExpResRecTopLeftX, \ExpResRecTopLeftY) rectangle (\ExpResRecBotRightX, \ExpResRecBotRightY);
	\draw[fill=black!5,rounded corners = 0.15cm] (\MRecTopLeftX, \MRecTopLeftY) rectangle (\MRecBotRightX, \MRecBotRightY);
	
	\node[draw,rounded corners] (ExpRes) at (\ExpResFile,\ExpResRank) {$\ExpRes$};
	\node[draw,rounded corners] (IR) at (\ExpResFile,\IRRank) {$\IR$};
	\node[draw,rounded corners] (IRM) at (\ExpResFile,\IRMRank) {$\IRM$};
	\node[draw,double_border, thick] (M) at (\MergeFile,\MergeRank - \MergeRankOffset) {$\MRes$};
	\node[draw,densely dashed, thick] (MWE) at (\MergeFile - \MergeFileOffset,\MergeRank) {$\MResWE$};
	\node[draw,double_border, thick] (MWU) at (\MergeFile + \MergeFileOffset,\MergeRank) {$\MResWU$};
	\node[draw,densely dashed, thick] (MWEU) at (\MergeFile,\MergeRank + \MergeRankOffset) {$\MResWEU$};
	\node[draw,rounded corners] (LDQ) at (\LDQFile,\LDQRank) {$\LDQRes$};
	\node[draw,rounded corners] (Q) at (\QFile,\QRank) {$\QRes$};
	\node[draw,rounded corners] (QU) at (\QUFile,\QURank) {$\QURes$};
	\node[draw,rounded corners] (LQU) at (\LQUFile,\LQURank) {$\LQURes$};
	\node[draw,rounded corners] (LQUplus) at (\LQUFile,\LQUplusRank) {$\LQUplusRes$};
	\node[draw,rounded corners] (QeFrege) at (\eFregeFile,\eFregeRank) {$\QBFeFrege$};
	
	\newcommand{\Thick}{0.3mm}
	\newcommand{\Thicker}{0.55mm}
	
	\draw[{Latex[scale=1.8,open]}-] (LQU) -- (LQUplus);
	\draw[-{Latex[scale=1.8,open]}] (MWEU) -- (MWE);
	
	\draw[-{Latex[open,scale=1.8]}] (MWU) -- (M);
	
	\draw[line width = \Thicker,{Latex}-] (M) -- (MWE);
	\draw[line width = \Thicker,{Latex}-] (MWU) -- (MWEU);
	\draw[{Latex[scale=1.8]}-] (ExpRes) -- (IR);
	\draw[{Latex[scale=1.8]}-] (IR) -- (IRM);
	\draw[{Latex[scale=1.8]}-] (Q) -- (LDQ);
	\draw[{Latex[scale=1.8]}-] (Q) to [out=5,in=225,looseness=1] (QU);
	\draw[{Latex[scale=1.8]}-] (LDQ) to [out=5,in=247.5,looseness=1] (LQU);
	\draw[{Latex[scale=1.8]}-] (QU) -- (LQU);
	\draw[{Latex[scale=1.8]}-] (LDQ) to [out=180,in=292.5,looseness=1.2] (IRM);
	\draw[{Latex[scale=1.8]}-] (Q) to [out=180,in=300,looseness=1] (IR);
	\node (P8) at (\ExpResFile, \ExpResRecTopLeftY - 0.1){};
	\draw[{Latex[scale=1.8]}-] (P8) to [out=37.5,in=184,looseness=1] (QeFrege);
	\node (P9) at (\LQUFile, \LQRecTopLeftY - 0.1){};
	\draw[{Latex[scale=1.8]}-] (P9) to [out=142.5,in=356,looseness=1] (QeFrege);
	\node (P10) at (\MergeFile, \MRecTopLeftY - 0.1){};
	\draw[line width = \Thicker,{Latex}-] (P10) -- (QeFrege);	
	
	\draw[line width = \Thicker,-{Latex},dashed] (MWE) -- (MWU);
	\node (P2) at (\MRecTopLeftX + 0.13, {((\MRecTopLeftY+\MRecTopLeftY+\MRecTopLeftY+\MRecBotRightY)/4}){};
	\node (P3) at (\ExpResRecBotRightX - 0.11, {((\MRecTopLeftY+\MRecTopLeftY+\MRecTopLeftY+\MRecBotRightY)/4}){};
	\draw[line width = \Thicker,-{Latex},dashed] (P2) -- (P3);
	\node (P4) at (\MRecBotRightX - 0.12, {((\MRecTopLeftY+\MRecTopLeftY+\MRecTopLeftY+\MRecBotRightY)/4}){};
	\node (P5) at (\LQRecTopLeftX + 0.125, {((\MRecTopLeftY+\MRecTopLeftY+\MRecTopLeftY+\MRecBotRightY)/4}){};
	\draw[line width = \Thicker,-{Latex},dashed] (P4) -- (P5);
	\node (P6) at (\LQRecTopLeftX + 0.12, \MergeRank - \MergeRankOffset){};
	\node (P7) at (\LQRecTopLeftX + 0.12, \MergeRank){};
	\draw[dashed,{Latex[scale=1.8]}-] (M) -- (P6);
	\draw[line width = \Thicker,dashed,{Latex}-] (MWU) -- (P7);
	
	\newcommand{\KeyVSpace}{1}
	
	\newcommand{\NodeKeyTopRank}{-1-\KeyVSpace}
	\newcommand{\NodeKeyMiddleRank}{-2-\KeyVSpace}
	\newcommand{\NodeKeyBottomRank}{-3-\KeyVSpace}
	\newcommand{\NodeKeyFile}{0.75}
	\newcommand{\NodeDescriptionOffset}{2.65}
	
	\newcommand{\KeyLeft}{6.25}
	\newcommand{\KeyOffset}{0.7}
	\newcommand{\AtoBOffset}{1.7}
	\newcommand{\DescriptionOffset}{4.25}
	
	\node[draw, align=center, rounded corners, text=white](Nat) at (\NodeKeyFile,\NodeKeyTopRank){MM};
	\node[align = left, text width = 4cm] at (\NodeKeyFile + \NodeDescriptionOffset,\NodeKeyTopRank){Natural};
	\node[draw, align=center, double_border, thick, text=white](UnNat) at (\NodeKeyFile,\NodeKeyMiddleRank){NN};
	\node[align = left, text width = 4cm] at (\NodeKeyFile + \NodeDescriptionOffset,\NodeKeyMiddleRank){Unnatural};
	\node[draw, densely dashed, thick, align=center, text=white](UnKn) at (\NodeKeyFile,\NodeKeyBottomRank){MM};
	\node[align = left, text width = 4cm] at (\NodeKeyFile + \NodeDescriptionOffset,\NodeKeyBottomRank){Unknown};
	
	\node[draw, align=center, rounded corners=0.05cm](Ai) at (\KeyLeft,\NodeKeyTopRank){A};
	\node[draw, align=center, rounded corners=0.05cm](Bi) at (\KeyLeft + \AtoBOffset,\NodeKeyTopRank){B};  
	\draw[-{Latex[scale=1.8,open]}] (Ai) -- (Bi);
	\node[align = left, text width = 4cm] at (\KeyLeft + \DescriptionOffset,\NodeKeyTopRank){A p-simulates B};
	
	\node[draw, align=center, rounded corners=0.05cm](Ai) at (\KeyLeft,\NodeKeyMiddleRank){A};
	\node[draw, align=center, rounded corners=0.05cm](Bi) at (\KeyLeft + \AtoBOffset,\NodeKeyMiddleRank){B};      
	\draw[-{Latex[scale=1.8]}] (Ai) -- (Bi);
	\node[align = left, text width = 4cm] at (\KeyLeft + \DescriptionOffset,\NodeKeyMiddleRank){A  p-simulates B; \\B does not simulate A};
	
	\node[draw, align=center, rounded corners=0.05cm](Aii) at (\KeyLeft,\NodeKeyBottomRank){A};
	\node[draw, align=center, rounded corners=0.05cm](Bii) at (\KeyLeft + \AtoBOffset,\NodeKeyBottomRank){B};
	\draw[dashed,-{Latex[scale=1.8]}](Aii)--(Bii);
	\node[align = left, text width = 4cm] at (\KeyLeft + \DescriptionOffset,\NodeKeyBottomRank){B does not simulate A};
	
	
\end{tikzpicture}

